Multi-body Interactions and Non-Linear Consensus Dynamics on Networked Systems

Multi-body interactions can reveal higher-order dynamical effects that are not captured by traditional two-body network models. In this work, we derive and analyse models for consensus dynamics on hypergraphs, where nodes interact in groups rather than in pairs. Our work reveals that multi-body dynamical effects that go beyond rescaled pairwise interactions can only appear if the interaction function is non-linear, regardless of the underlying multi-body structure. As a practical application, we introduce a specific non-linear function to model three-body consensus, which incorporates reinforcing group effects such as peer pressure. Unlike consensus processes on networks, we find that the resulting dynamics can cause shifts away from the average system state. The nature of these shifts depends on a complex interplay between the distribution of the initial states, the underlying structure and the form of the interaction function. By considering modular hypergraphs, we discover state-dependent, asymmetric dynamics between polarised clusters where multi-body interactions make one cluster dominate the other.

==> Pairwise_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pairwise_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{876.93501802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43984363)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pairwise_new.pdf}}%
    \put(0.48365909,0.29307475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12531796\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.53893268,0.36178383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46643853\unitlength}\raggedright $\color{red}f_{ij}$\end{minipage}}}%
    \put(0.73379202,0.39094677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10332579\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.71913058,0.10690106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12043082\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pairwise_new.pdf}}%
    \put(0.53753986,0.1020815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48598717\unitlength}\raggedright $\color{red}f_{ik}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Threeway.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Threeway.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{987.36301318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39058084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Threeway.pdf}}%
    \put(0.42279202,0.26144477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10913195\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Threeway.pdf}}%
    \put(0.64524436,0.34718373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08742912\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.45417601,0.32386793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5618508\unitlength}\raggedright $\color{blue}f_i^{\{jk\}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Threeway.pdf}}%
    \put(0.63164904,0.08540614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696168\unitlength}\raggedright $k$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> influence_joint.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'influence_joint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.14283861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28710906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{influence_joint.pdf}}%
    \put(0.09094286,0.97743477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20847425\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.73876193,1.29878757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1718889\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.71843674,0.41975574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20034419\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{influence_joint.pdf}}%
    \put(0.09780754,0.11130414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20034419\unitlength}\raggedright $p$\end{minipage}}}%
  \end{picture}%
\endgroup%

